Charmed and strange baryon resonances with heavy-quark spin symmetry

We study charmed and strange baryon resonances that are generated dynamically by a unitary baryon-meson coupled-channel model which incorporates heavy-quark spin symmetry. This is accomplished by extending the SU(3) Weinberg-Tomozawa chiral Lagrangian to SU(8) spin-flavor symmetry plus a suitable symmetry breaking. The model produces resonances with negative parity from s-wave interaction of pseudoscalar and vector mesons with $1/2^+$ and $3/2^+$ baryons. Resonances in all the isospin, spin, and strange sectors with one, two, and three charm units are studied. Our results are compared with experimental data from several facilities, such as the CLEO, Belle or BaBar Collaborations, as well as with other theoretical models. Some of our dynamically generated states can be readily assigned to resonances found experimentally, while others do not have a straightforward identification and require the compilation of more data and also a refinement of the model. In particular, we identify the $\Xi_c(2790)$ and $\Xi_c(2815)$ resonances as possible candidates for a heavy-quark spin symmetry doublet.

==> (inline-0) <==
\begin{tabular}{
rrrrrrrrrrrrrrrrr
%rrrrrrrrrrrrrrr
}
 &  $ \Cascadac \pion $ 
 &  $ \Cascadacp \pion $ 
 &  $ \Lambdac \kaonb $ &  $ \Sigmac 
  \kaonb $ &  $ \Lambda \D $ 
 &  $ \Cascadac \eta $ &  $ \Sigma \D 
  $ &  $ \Lambda \DS $ 
 &  $ \Cascadacp \eta $ &  $ \Lambdac 
  \kaonSb $ &  $ \Omegac \kaon $ 
 &  $ \Sigma \DS $ &  $ \Cascadac \rho 
  $ &  $ \Cascadac \omega $ 
 &  $ \Cascada \Ds $ &  $ \Sigmac 
  \kaonSb $ 
\ignore{
&  $ \Cascadacp \rho $ 
 &  $ \Cascadacp \omega $ 
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \Cascadac \etap $ &  $ \CascadacS 
  \omega $ &  $ \Cascada \DsS $ 
 &  $ \Cascadac \phi $ &  $ \Cascadacp 
  \etap $ &  $ \Omegac \kaonS $ 
 &  $ \Cascadacp \phi $ &  $ \CascadaS 
  \DsS $ &  $ \OmegacS \kaonS $ 
 &  $ \CascadacS \phi $ 
}
\\
$ \Cascadac \pion $& $ -2 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ 
\ignore{
& $ 2 $ & $ 0 $ 
 & $ 0 $ & $ 1 $ 
 & $ \sqrt{ 8 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 0 $  
}
\\
$ \Cascadacp \pion $& $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 2 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
\ignore{
& $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 2 } 
   $ & $ 0 $  
}
\\
$ \Lambdac \kaonb $
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ 
\ignore{
& $ \sqrt{\frac{ 3 }{ 2 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
}
\\
$ \Sigmac \kaonb $& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ -3 $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ -\sqrt{ 12 } $ 
\ignore{
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
}
\\
$ \Lambda \D $
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 1 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ 0 $ 
\ignore{
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ \sqrt{ 6 } $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ -\sqrt{\frac{ 1 }{ 12 
     }} $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
}
\\
$ \Cascadac \eta $& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ 
\ignore{
& $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 3 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 0 $ 
}
\\
$ \Sigma \D $
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -3 $ 
 & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 12 } $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ \sqrt{\frac{ 27 }{ 8 
    }} $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
\ignore{
& $ \sqrt{\frac{ 1 
    }{ 24 }} $ 
 & $ \sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 3 
    }{ 4 }} $ & $ -1 $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
}
\\
$ \Lambda \DS $
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 2 $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ & $ 0 $ 
\ignore{
 & $ \sqrt{\frac{ 25 }{ 8 }} 
   $ 
& $ -\sqrt{\frac{ 25 }{ 24 
     }} $ & $ -\sqrt{ 2 } 
   $ & $ 0 $ & $ 1 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
}
\\
$ \Cascadacp \eta $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 24 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
\ignore{
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ 0 $ 
}
\\
$ \Lambdac \kaonSb $& $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ & $ 0 $ 
 & $ 2 $ 
\ignore{
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
}
\\
$ \Omegac \kaon $& $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -2 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 1 $ & $ -1 $ 
 & $ 0 $ 
\ignore{
& $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
}
\\
$ \Sigma \DS $
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 24 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{ 12 } $ 
 & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -7 $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 9 }{ 8 
     }} $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ \frac{ 5 }{ 3  } 
   $ 
\ignore{
& $ -\sqrt{\frac{ 25 }{ 72 
     }} $ 
 & $ -\sqrt{\frac{ 25 }{ 24 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 1 }{ 3  } 
   $ & $ \frac{ 3 }{ 2  } 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 169 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
}
\\
$ \Cascadac \rho $& $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ 
\ignore{
& $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 2 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
}
\\
$ \Cascadac \omega $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 27 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
\ignore{
 & $ 2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $
} 
\\
$ \Cascada \Ds $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
\ignore{ 
& $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 9 }{ 2 
     }} $ & $ \sqrt{\frac{ 1 
    }{ 6 }} $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ 
}
\\
$ \Sigmac \kaonSb $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ & $ \sqrt{ 3 } $ 
 & $ -\sqrt{ 12 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 2 $ & $ 0 $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ -7 $ 
\ignore{ 
& $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 2 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 49 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
}
\\
\end{tabular}
\begin{tabular}{
r
%rrrrrrrrrrrrrrrr
rrrrrrrrrrrrrrr
}
\ignore{
 &  $ \Cascadac \pion $ 
 &  $ \Cascadacp \pion $ 
 &  $ \Lambdac \kaonb $ &  $ \Sigmac 
  \kaonb $ &  $ \Lambda \D $ 
 &  $ \Cascadac \eta $ &  $ \Sigma \D 
  $ &  $ \Lambda \DS $ 
 &  $ \Cascadacp \eta $ &  $ \Lambdac 
  \kaonSb $ &  $ \Omegac \kaon $ 
 &  $ \Sigma \DS $ &  $ \Cascadac \rho 
  $ &  $ \Cascadac \omega $ 
 &  $ \Cascada \Ds $ &  $ \Sigmac 
  \kaonSb $ 
}
%\ignore{
&  $ \Cascadacp \rho $ 
 &  $ \Cascadacp \omega $ 
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \Cascadac \etap $ &  $ \CascadacS 
  \omega $ &  $ \Cascada \DsS $ 
 &  $ \Cascadac \phi $ &  $ \Cascadacp 
  \etap $ &  $ \Omegac \kaonS $ 
 &  $ \Cascadacp \phi $ &  $ \CascadaS 
  \DsS $ &  $ \OmegacS \kaonS $ 
 &  $ \CascadacS \phi $ 
%}
\\
$ \Cascadac \pion $
\ignore{
& $ -2 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ 
}
%\ignore{
& $ 2 $ & $ 0 $ 
 & $ 0 $ & $ 1 $ 
 & $ \sqrt{ 8 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 0 $  
%}
\\
$ \Cascadacp \pion $
\ignore{
& $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 2 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
}
%\ignore{
& $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 2 } 
   $ & $ 0 $  
%}
\\
$ \Lambdac \kaonb $
\ignore{
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ 
}
%\ignore{
& $ \sqrt{\frac{ 3 }{ 2 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
%}
\\
$ \Sigmac \kaonb $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ -3 $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ -\sqrt{ 12 } $ 
}
%\ignore{
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
%}
\\
$ \Lambda \D $
\ignore{
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 1 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ 0 $ 
}
%\ignore{
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ \sqrt{ 6 } $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ -\sqrt{\frac{ 1 }{ 12 
     }} $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
%}
\\
$ \Cascadac \eta $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ 
}
%\ignore{
& $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 3 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 0 $ 
%}
\\
$ \Sigma \D $
\ignore{
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -3 $ 
 & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 12 } $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ \sqrt{\frac{ 27 }{ 8 
    }} $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
}
%\ignore{
& $ \sqrt{\frac{ 1 
    }{ 24 }} $ 
 & $ \sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 3 
    }{ 4 }} $ & $ -1 $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ 
%}
\\
$ \Lambda \DS $
\ignore{
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ \sqrt{ 3 } 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 2 $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ & $ 0 $ 
}
%\ignore{
 & $ \sqrt{\frac{ 25 }{ 8 }} 
   $ 
& $ -\sqrt{\frac{ 25 }{ 24 
     }} $ & $ -\sqrt{ 2 } 
   $ & $ 0 $ & $ 1 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
%}
\\
$ \Cascadacp \eta $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 8 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 24 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
}
%\ignore{
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ 0 $ 
%}
\\
$ \Lambdac \kaonSb $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ & $ 0 $ 
 & $ 2 $ 
}
%\ignore{
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
%}
\\
$ \Omegac \kaon $
\ignore{
& $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -2 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ 1 $ & $ -1 $ 
 & $ 0 $ 
}
%\ignore{
& $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
%}
\\
$ \Sigma \DS $
\ignore{
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 24 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{ 12 } $ 
 & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -7 $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 9 }{ 8 
     }} $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ \frac{ 5 }{ 3  } 
   $ 
}
%\ignore{
& $ -\sqrt{\frac{ 25 }{ 72 
     }} $ 
 & $ -\sqrt{\frac{ 25 }{ 24 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 1 }{ 3  } 
   $ & $ \frac{ 3 }{ 2  } 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 169 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
%}
\\
$ \Cascadac \rho $
\ignore{
& $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 9 }{ 8 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ 
}
%\ignore{
& $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 2 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
%}
\\
$ \Cascadac \omega $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 8 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 27 }{ 8 }} 
   $ & $ \sqrt{\frac{ 1 }{ 8 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 9 }{ 8 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
}
%\ignore{
 & $ 2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $
%} 
\\
$ \Cascada \Ds $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
}
%\ignore{ 
& $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 9 }{ 2 
     }} $ & $ \sqrt{\frac{ 1 
    }{ 6 }} $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ 
%}
\\
$ \Sigmac \kaonSb $
\ignore{
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ & $ \sqrt{ 3 } $ 
 & $ -\sqrt{ 12 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ 2 $ & $ 0 $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ -7 $ 
}
%\ignore{ 
& $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 2 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 49 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ 
%}
\\
\end{tabular}
\begin{tabular}{r
%rrrrrrrrrrrrrrrr
rrrrrrrrrrrrrrr
}
\ignore{
 &  $ \Cascadac \pion $ 
 &  $ \Cascadacp \pion $ 
 &  $ \Lambdac \kaonb $ &  $ \Sigmac 
  \kaonb $ &  $ \Lambda \D $ 
 &  $ \Cascadac \eta $ &  $ \Sigma \D 
  $ &  $ \Lambda \DS $ 
 &  $ \Cascadacp \eta $ &  $ \Lambdac 
  \kaonSb $ &  $ \Omegac \kaon $ 
 &  $ \Sigma \DS $ &  $ \Cascadac \rho 
  $ &  $ \Cascadac \omega $ 
 &  $ \Cascada \Ds $ &  $ \Sigmac 
  \kaonSb $ 
}
&  $ \Cascadacp \rho $ 
 &  $ \Cascadacp \omega $ 
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \Cascadac \etap $ &  $ \CascadacS 
  \omega $ &  $ \Cascada \DsS $ 
 &  $ \Cascadac \phi $ &  $ \Cascadacp 
  \etap $ &  $ \Omegac \kaonS $ 
 &  $ \Cascadacp \phi $ &  $ \CascadaS 
  \DsS $ &  $ \OmegacS \kaonS $ 
 &  $ \CascadacS \phi $ 
\\
$ \Cascadacp \rho $
\ignore{
& $ 2 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 3 }{ 8 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 24 }} 
   $ & $ \sqrt{\frac{ 25 }{ 8 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -2 $ 
 & $ -\sqrt{\frac{ 25 }{ 72 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $
}
 & $ -\frac{ 10 }{ 3  } 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ \frac{ 2 }{ 3 
     } $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 49 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Cascadacp \omega $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 1 }{ 8 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 8 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 24 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 25 }{ 24 }} 
   $ & $ 2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $
}
 & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 7 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \SigmaS \DS $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ 0 $ & $ \sqrt{ 6 } 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $
}
 & $ \frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ -8 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 128 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \SigmacS \kaonSb $
\ignore{
& $ 1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ \sqrt{ 6 } $ 
 & $ 0 $ & $ 3 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 1 $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
}
 & $ -\frac{ 1 }{ 3  } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ -8 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 64 }{ 3 }} 
   $ 
\\
$ \CascadacS \rho $
\ignore{
 & $ \sqrt{ 8 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 1 $ & $ 0 $ 
 & $ 1 $ & $ \sqrt{ 2 } 
   $ & $ -\frac{ 1 }{ 3  } 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ -\sqrt{ 2 } 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 3  } $ 
}
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ 
 & $ -\frac{ 11 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 64 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Cascadac \etap $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 4 }} 
   $ & $ -\frac{ 1 }{ 2  } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 3 }{ 2  } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
}
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \CascadacS \omega $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ -1 $ & $ -1 $ 
 & $ 0 $ & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
}
& $ -\sqrt{\frac{ 2 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 3 
     }} $ & $ 0 $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\frac{ 8 }{ 3  } $ 
 & $ 0 $ 
\\
$ \Cascada \DsS $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 25 }{ 2 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ \frac{ 1 }{ 3 
     } $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 169 }{ 6 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
}
& $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 14 }{ 3  } $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 18 
     }} $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ -\sqrt{\frac{ 25 }{ 18 }} 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ 
\\
$ \Cascadac \phi $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 2 $ 
}
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ 
\\
$ \Cascadacp \etap $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
}
& $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
\\
$ \Omegac \kaonS $
\ignore{
 & $ \sqrt{ 3 } $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ & $ 2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ 
 }
& $ -\sqrt{\frac{ 49 }{ 3 }} 
   $ & $ -\frac{ 7 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\frac{ 5 }{ 3  } 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ 0 $ 
 & $ -\frac{ 14 }{ 3  } $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ 
\\
$ \Cascadacp \phi $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ 2 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{\frac{ 49 }{ 3 
    }} $ 
}
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ 
\\
$ \CascadaS \DsS $
\ignore{
& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 2 $ 
 & $ 0 $ & $ 2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 32 }{ 9 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
}
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 128 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ -\frac{ 16 }{ 3  } 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
\\
$ \OmegacS \kaonS $
\ignore{
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ \sqrt{ 6 } 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ 0 $ 
}
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 64 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 8 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ -\frac{ 16 }{ 3  } 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
\\
$ \CascadacS \phi $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
}
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 64 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ 
 & $ -\frac{ 10 }{ 3  } $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \CascadacS \pion $ 
 &  $ \SigmacS \kaonb $ &  $ \Lambda 
  \DS $ &  $ \Lambdac \kaonSb $ 
 &  $ \CascadacS \eta $ &  $ \Sigma \DS 
  $ &  $ \Cascadac \rho $ 
 &  $ \SigmaS \D $ &  $ \Cascadac 
  \omega $ &  $ \OmegacS \kaon $ 
 &  $ \Sigmac \kaonSb $ &  $ \Cascadacp 
  \rho $ &  $ \Cascadacp \omega $ 
\ignore{
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \CascadacS \omega $ 
 &  $ \Cascada \DsS $ &  $ \Cascadac 
  \phi $ &  $ \CascadaS \Ds $ 
 &  $ \Omegac \kaonS $ &  $ \Cascadacp 
  \phi $ &  $ \CascadacS \etap $ 
 &  $ \CascadaS \DsS $ &  $ \OmegacS 
  \kaonS $ &  $ \CascadacS \phi $ 
}
\\
$ \CascadacS \pion $& $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 5 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
}
\\
$ \SigmacS \kaonb $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -3 $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ 
\ignore{
& $ \sqrt{\frac{ 5 
    }{ 3 }} $ 
 & $ -\sqrt{ 15 } $ 
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 5 }{ 2 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
}
\\
$ \Lambda \DS $
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
\ignore{
& $ -\sqrt{ 5 } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
}
\\
$ \Lambdac \kaonSb $
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 2 $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
\ignore{
& $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ 
}
\\
$ \CascadacS \eta $& $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 15 }{ 2 
    }} $ & $ 0 $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
}
\\
$ \Sigma \DS $
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ -1 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
\ignore{
& $ -\sqrt{ 5 } 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
}
\\
$ \Cascadac \rho $& $ -2 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ -1 $ 
\ignore{
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ & $ -\sqrt{ 5 } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
}
\\
$ \SigmaS \D $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -3 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ -\sqrt{ 2 } 
   $ 
\ignore{
& $ -\sqrt{ 15 } $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 6 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 2 }} $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ 0 $ 
}
\\
$ \Cascadac \omega $& $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $
} 
\\
$ \OmegacS \kaon $
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ -2 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
\ignore{
& $ 0 $ 
& $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ -\sqrt{ 2 } 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ 
}
\\
$ \Sigmac \kaonSb $
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 25 }{ 18 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ 
\ignore{
& $ \sqrt{\frac{ 20 
    }{ 9 }} $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ 
}
\\
$ \Cascadacp \rho $
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -1 $ & $ -1 $ 
 & $ \sqrt{\frac{ 25 }{ 18 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
\ignore{
& $ \sqrt{\frac{ 10 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ 
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
}
\\
$ \Cascadacp \omega $
& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 25 
    }{ 6 }} $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ 
\ignore{
& $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ 
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ 0 $ 
}
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\ignore{
 &  $ \CascadacS \pion $ 
 &  $ \SigmacS \kaonb $ &  $ \Lambda 
  \DS $ &  $ \Lambdac \kaonSb $ 
 &  $ \CascadacS \eta $ &  $ \Sigma \DS 
  $ &  $ \Cascadac \rho $ 
 &  $ \SigmaS \D $ &  $ \Cascadac 
  \omega $ &  $ \OmegacS \kaon $ 
 &  $ \Sigmac \kaonSb $ &  $ \Cascadacp 
  \rho $ &  $ \Cascadacp \omega $ 
}
%\ignore{
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \CascadacS \omega $ 
 &  $ \Cascada \DsS $ &  $ \Cascadac 
  \phi $ &  $ \CascadaS \Ds $ 
 &  $ \Omegac \kaonS $ &  $ \Cascadacp 
  \phi $ &  $ \CascadacS \etap $ 
 &  $ \CascadaS \DsS $ &  $ \OmegacS 
  \kaonS $ &  $ \CascadacS \phi $ 
%}
\\
$ \CascadacS \pion $
\ignore{
& $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
}
%\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 5 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
%}
\\
$ \SigmacS \kaonb $
\ignore{
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -3 $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ 
}
%\ignore{
& $ \sqrt{\frac{ 5 
    }{ 3 }} $ 
 & $ -\sqrt{ 15 } $ 
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 5 }{ 2 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
%}
\\
$ \Lambda \DS $
\ignore{
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
}
%\ignore{
& $ -\sqrt{ 5 } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
%}
\\
$ \Lambdac \kaonSb $
\ignore{
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 2 $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
}
%\ignore{
& $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ 
%}
\\
$ \CascadacS \eta $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
}
%\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 15 }{ 2 
    }} $ & $ 0 $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
%}
\\
$ \Sigma \DS $
\ignore{
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ -1 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
}
%\ignore{
& $ -\sqrt{ 5 } 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
%}
\\
$ \Cascadac \rho $
\ignore{
& $ -2 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ \sqrt{\frac{ 3 
    }{ 2 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ -1 $ 
}
%\ignore{
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ & $ -\sqrt{ 5 } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
%}
\\
$ \SigmaS \D $
\ignore{
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 1 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -3 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ -\sqrt{ 2 } 
   $ 
}
%\ignore{
& $ -\sqrt{ 15 } $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 6 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 2 }} $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 1 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ 0 $ 
%}
\\
$ \Cascadac \omega $
\ignore{
& $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
}
%\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $
%} 
\\
$ \OmegacS \kaon $
\ignore{
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ -2 $ & $ 0 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
}
%\ignore{
& $ 0 $ 
& $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ -\sqrt{ 2 } 
   $ & $ 1 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ 
%}
\\
$ \Sigmac \kaonSb $
\ignore{
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 25 }{ 18 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ 
}
%\ignore{
& $ \sqrt{\frac{ 20 
    }{ 9 }} $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ 
%}
\\
$ \Cascadacp \rho $
\ignore{
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -1 $ & $ -1 $ 
 & $ \sqrt{\frac{ 25 }{ 18 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
}
%\ignore{
& $ \sqrt{\frac{ 10 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ 
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
%}
\\
$ \Cascadacp \omega $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ \sqrt{\frac{ 25 
    }{ 6 }} $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ 
}
%\ignore{
& $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ 
& $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ 0 $ 
%}
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\ignore{
 &  $ \CascadacS \pion $ 
 &  $ \SigmacS \kaonb $ &  $ \Lambda 
  \DS $ &  $ \Lambdac \kaonSb $ 
 &  $ \CascadacS \eta $ &  $ \Sigma \DS 
  $ &  $ \Cascadac \rho $ 
 &  $ \SigmaS \D $ &  $ \Cascadac 
  \omega $ &  $ \OmegacS \kaon $ 
 &  $ \Sigmac \kaonSb $ &  $ \Cascadacp 
  \rho $ &  $ \Cascadacp \omega $ 
}
 &  $ \SigmaS \DS $ &  $ \SigmacS 
  \kaonSb $ &  $ \CascadacS \rho $ 
 &  $ \CascadacS \omega $ 
 &  $ \Cascada \DsS $ &  $ \Cascadac 
  \phi $ &  $ \CascadaS \Ds $ 
 &  $ \Omegac \kaonS $ &  $ \Cascadacp 
  \phi $ &  $ \CascadacS \etap $ 
 &  $ \CascadaS \DsS $ &  $ \OmegacS 
  \kaonS $ &  $ \CascadacS \phi $ 
\\
$ \SigmaS \DS $
\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ -\sqrt{ 5 } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 15 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ 
}
& $ -5 $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ \sqrt{\frac{ 1 }{ 18 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ & $ 0 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 50 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $
\\
$ \SigmacS \kaonSb $
\ignore{
 & $ \sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{ 15 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 15 }{ 2 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 6 }} $
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 2 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ 
}
& $ \frac{ 1 }{ 3 
     } $ & $ -5 $ 
 & $ \sqrt{\frac{ 1 }{ 18 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 3 }} 
   $ 
\\
$ \CascadacS \rho $
\ignore{
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 6 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 2 }} $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ & $ \sqrt{\frac{ 5 
    }{ 6 }} $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ 
}
& $ \sqrt{\frac{ 1 }{ 18 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 18 }} $ 
 & $ -\frac{ 8 }{ 3  } $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \CascadacS \omega $
\ignore{
& $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ 
& $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
}
& $ \sqrt{\frac{ 1 
    }{ 6 }} $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ 0 $ 
\\
$ \Cascada \DsS $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
}
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 9 
     }} $ 
\\
$ \Cascadac \phi $
\ignore{
& $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -1 $ & $ 0 $ 
 & $ 0 $ 
}
& $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 20 }{ 3 
    }} $ 
\\
$ \CascadaS \Ds $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ & $ 1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
}
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ 
\\
$ \Omegac \kaonS $
\ignore{
& $ -1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ & $ -1 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\frac{ 1 }{ 3  } 
   $ 
}
& $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ 
\\
$ \Cascadacp \phi $
\ignore{
& $ 0 $ 
 & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
}
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ \frac{ 4 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ 
\\
$ \CascadacS \etap $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
}
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \CascadaS \DsS $
\ignore{
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
}
 & $ -\sqrt{\frac{ 50 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ 
& $ \sqrt{\frac{ 10 }{ 9 
    }} $ 
 & $ -\frac{ 10 }{ 3  } $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ 
\\
$ \OmegacS \kaonS $
\ignore{
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
}
& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ -\frac{ 5 }{ 3  } 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ & $ 0 $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ -\frac{ 10 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ 
\\
$ \CascadacS \phi $
\ignore{
& $ 0 $ 
 & $ \sqrt{ 5 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
}
 & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ \sqrt{\frac{ 20 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \Cascadac \kaonb $ 
 &  $ \Cascadacp \kaonb $ 
 &  $ \Cascada \D $ &  $ \Omegac \eta 
  $ &  $ \Cascada \DS $ 
 &  $ \Cascadac \kaonSb $ 
 &  $ \Cascadacp \kaonSb $ 
 &  $ \Omegac \omega $ &  $ \CascadacS 
  \kaonSb $ &  $ \CascadaS \DS $ 
 &  $ \OmegacS \omega $ &  $ \Omegac 
  \etap $ &  $ \Omegac \phi $ 
 &  $ \Omega \DsS $ &  $ \OmegacS \phi 
  $ 
\\
$ \Cascadac \kaonb $& $ -1 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ 0 $ & $ 3 $ 
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{ 18 } $ 
 & $ 0 $ & $ -2 $ 
 & $ 0 $ & $ -2 $ 
 & $ 0 $ 
 & $ -\sqrt{ 8 } $ 
\\
$ \Cascadacp \kaonb $& $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 3 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ 
\\
$ \Cascada \D $
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ -2 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ \sqrt{\frac{ 9 
    }{ 2 }} $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 4 $ 
 & $ 0 $ 
\\
$ \Omegac \eta $& $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ -\sqrt{ 6 } $ 
 & $ \sqrt{ 8 } $ 
 & $ 0 $ & $ -2 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Cascada \DS $
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ 
 & $ \frac{ 1 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{\frac{ 25 }{ 18 
    }} $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 9 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Cascadac \kaonSb $& $ 0 $ 
 & $ 3 $ 
 & $ \sqrt{\frac{ 9 }{ 2 }} 
   $ & $ -\sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ 
\\
$ \Cascadacp \kaonSb $& $ 3 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ \sqrt{ 8 } 
   $ & $ \sqrt{\frac{ 25 }{ 18 
    }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ & $ -5 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \frac{ 14 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ 
\\
$ \Omegac \omega $
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \CascadacS \kaonSb $
 & $ \sqrt{ 18 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ -2 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -6 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
 & $ \frac{ 16 }{ 3  } $ 
\\
$ \CascadaS \DS $& $ 0 $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 3 
    }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ 
 & $ -\frac{ 16 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 128 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \OmegacS \omega $& $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Omegac \etap $& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Omegac \phi $& $ -2 $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \frac{ 14 }{ 3  } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 16 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 32 }{ 9 
     }} $ 
\\
$ \Omega \DsS $& $ 0 $ 
 & $ 0 $ & $ 4 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 128 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ -8 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ 
\\
$ \OmegacS \phi $
 & $ -\sqrt{ 8 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ & $ 0 $ 
 & $ \frac{ 16 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\frac{ 20 }{ 3  } $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \CascadacS \kaonb $ 
 &  $ \OmegacS \eta $ &  $ \Cascada \DS 
  $ &  $ \Cascadac \kaonSb $ 
 &  $ \CascadaS \D $ &  $ \Cascadacp 
  \kaonSb $ &  $ \Omegac \omega $ 
 &  $ \CascadacS \kaonSb $ 
 &  $ \CascadaS \DS $ &  $ \OmegacS 
  \omega $ &  $ \Omega \Ds $ 
 &  $ \Omegac \phi $ &  $ \OmegacS 
  \etap $ &  $ \Omega \DsS $ 
 &  $ \OmegacS \phi $ 
\\
$ \CascadacS \kaonb $& $ -1 $ 
 & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -3 $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ 
\\
$ \OmegacS \eta $
 & $ \sqrt{ 6 } $ 
 & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ \sqrt{ 10 } $ 
 & $ \sqrt{\frac{ 5 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Cascada \DS $
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 80 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{ 8 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 40 }{ 3 
     }} $ & $ 0 $ 
\\
$ \Cascadac \kaonSb $& $ -3 $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{ 6 } $ 
 & $ -1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ 
\\
$ \CascadaS \D $
 & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ 0 $ 
 & $ -2 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ -\sqrt{ 6 } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{ 10 } $ 
 & $ 0 $ 
\\
$ \Cascadacp \kaonSb $
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 1 $ 
 & $ \sqrt{\frac{ 50 }{ 9 }} 
   $ & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 40 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 9 
     }} $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ 
\\
$ \Omegac \omega $
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{\frac{ 50 
    }{ 9 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
\\
$ \CascadacS \kaonSb $
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{ 10 } $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 3 }} $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -3 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \frac{ 10 }{ 3  } $ 
\\
$ \CascadaS \DS $
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 80 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 40 }{ 9 
    }} $ & $ \sqrt{\frac{ 20 
    }{ 9 }} $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\frac{ 10 }{ 3  } 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ -\sqrt{ 10 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 50 }{ 3 
     }} $ & $ 0 $ 
\\
$ \OmegacS \omega $
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ \sqrt{\frac{ 5 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
\\
$ \Omega \Ds $& $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{ 8 } $ 
 & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ -3 $ 
 & $ 2 $ & $ 1 $ 
 & $ -\sqrt{ 15 } $ 
 & $ -\sqrt{ 5 } $ 
\\
$ \Omegac \phi $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 2 $ 
 & $ \frac{ 8 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 80 }{ 9 
     }} $ 
\\
$ \OmegacS \etap $& $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Omega \DsS $& $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 40 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{ 10 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 50 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 15 } $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ -5 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
\\
$ \OmegacS \phi $
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ \frac{ 10 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 80 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \Cascadacc \pion $ 
 &  $ \Omegacc \kaon $ &  $ \Cascadacc 
  \eta $ &  $ \Lambdac \D $ 
 &  $ \Cascadacc \rho $ &  $ \Lambdac 
  \DS $ &  $ \Cascadacc \omega $ 
 &  $ \Sigmac \D $ &  $ \Cascadac \Ds 
  $ &  $ \Omegacc \kaonS $ 
 &  $ \Sigmac \DS $ &  $ \Cascadacc 
  \etap $ &  $ \CascadaccS \rho $ 
 &  $ \SigmacS \DS $ &  $ \CascadaccS 
  \omega $ &  $ \Cascadacc \phi $ 
 &  $ \Cascadacp \Ds $ &  $ \Cascadac 
  \DsS $ &  $ \Cascadacp \DsS $ 
 &  $ \CascadacS \DsS $ &  $ \CascadaccS 
  \phi $ &  $ \OmegaccS \kaonS $ 
\\
$ \Cascadacc \pion $& $ -2 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \frac{ 3 }{ 2  } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 3 }{ 4 
    }} $ & $ 0 $ 
 & $ \frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 25 }{ 12 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 2 $ 
\\
$ \Omegacc \kaon $
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 2 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ 
\\
$ \Cascadacc \eta $& $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 12 }} 
   $ & $ 0 $ 
 & $ \frac{ 1 }{ 2  } $ 
 & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 25 }{ 12 
    }} $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 2 $ 
\\
$ \Lambdac \D $
 & $ \frac{ 3 }{ 2  } $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 4 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ 0 $ & $ 1 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ & $ \sqrt{ 6 } 
   $ & $ \sqrt{ 6 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 1 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
\\
$ \Cascadacc \rho $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 3 }{ 4 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ \frac{ 1 }{ 2  } 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ \sqrt{\frac{ 25 
    }{ 12 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\frac{ 7 }{ 6  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ 
\\
$ \Lambdac \DS $
 & $ \sqrt{\frac{ 3 }{ 4 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 12 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ \frac{ 1 }{ 2  } $ 
 & $ -2 $ 
 & $ -\sqrt{\frac{ 1 }{ 12 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ 2 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ 1 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Cascadacc \omega $& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 2  } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 12 
     }} $ & $ \frac{ 2 }{ 3 
     } $ & $ \frac{ 5 }{ 2 
     } $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 49 }{ 12 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
\\
$ \Sigmac \D $
 & $ \frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ \frac{ 1 }{ 2  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 12 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ \frac{ 5 }{ 2  } $ 
 & $ -2 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 49 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 50 }{ 3 
    }} $ & $ -\sqrt{ 2 } 
   $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{ 3 } $ 
 & $ -2 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
\\
$ \Cascadac \Ds $& $ 0 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -1 $ & $ 1 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 6 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ -1 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -2 $ & $ -2 $ 
\\
$ \Omegacc \kaonS $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 2 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 18 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\frac{ 1 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 49 }{ 18 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ 
\\
$ \Sigmac \DS $
 & $ \sqrt{\frac{ 25 }{ 12 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 12 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ -\frac{ 7 }{ 6  } $ 
 & $ 2 $ 
 & $ -\sqrt{\frac{ 49 }{ 12 }} 
   $ & $ -\sqrt{\frac{ 49 }{ 3 
     }} $ & $ -\sqrt{ 3 } 
   $ & $ 0 $ 
 & $ -\frac{ 16 }{ 3  } $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ -2 $ & $ -2 $ 
 & $ -\sqrt{\frac{ 49 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Cascadacc \etap $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 25 
    }{ 18 }} $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
\\
$ \CascadaccS \rho $
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ 2 $ & $ 0 $ 
 & $ \sqrt{ 6 } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ & $ 0 $ 
 & $ -\frac{ 11 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 3 }} 
   $ 
\\
$ \SigmacS \DS $
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 50 }{ 3 
    }} $ & $ -\sqrt{ 6 } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\frac{ 26 }{ 3  } $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 64 }{ 3 
     }} $ & $ 0 $ 
\\
$ \CascadaccS \omega $& $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 5 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $
\\
$ \Cascadacc \phi $& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\frac{ 5 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ \sqrt{\frac{ 49 
    }{ 18 }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ 
\\
$ \Cascadacp \Ds $& $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 1 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 6 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
\\
$ \Cascadac \DsS $& $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 1 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -2 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -1 $ & $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
\\
$ \Cascadacp \DsS $& $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -\frac{ 5 }{ 3  } 
   $ & $ 1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ -2 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 49 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 49 }{ 3 
     }} $ & $ \sqrt{\frac{ 25 
    }{ 18 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 49 }{ 18 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ & $ \frac{ 2 }{ 3 
     } $ 
 & $ -\frac{ 2 }{ 3  } $ 
\\
$ \CascadacS \DsS $& $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ \sqrt{ 2 } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 64 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \sqrt{ 6 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ 
 & $ -\frac{ 10 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ 
\\
$ \CascadaccS \phi $& $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -2 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \frac{ 2 }{ 3 
     } $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
\\
$ \OmegaccS \kaonS $& $ 2 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ -2 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \sqrt{\frac{ 8 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ -\frac{ 8 }{ 3  } 
   $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \CascadaccS \pion $ 
 &  $ \CascadaccS \eta $ &  $ \Cascadacc 
  \rho $ &  $ \Lambdac \DS $ 
 &  $ \Cascadacc \omega $ 
 &  $ \SigmacS \D $ &  $ \OmegaccS 
  \kaon $ &  $ \Omegacc \kaonS $ 
 &  $ \Sigmac \DS $ &  $ \CascadaccS 
  \rho $ &  $ \SigmacS \DS $ 
 &  $ \CascadaccS \omega $ 
 &  $ \Cascadacc \phi $ &  $ \Cascadac 
  \DsS $ &  $ \CascadacS \Ds $ 
 &  $ \Cascadacp \DsS $ &  $ \CascadaccS 
  \etap $ &  $ \CascadacS \DsS $ 
 &  $ \CascadaccS \phi $ 
 &  $ \OmegaccS \kaonS $ 
\\
$ \CascadaccS \pion $& $ -2 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ & $ \sqrt{\frac{ 5 
    }{ 3 }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 2 }} 
   $ 
\\
$ \CascadaccS \eta $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 2 }} 
   $ 
\\
$ \Cascadacc \rho $
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\frac{ 7 }{ 3  } $ 
 & $ 2 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ -\sqrt{ 2 } 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \frac{ 4 }{ 3 
     } $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{\frac{ 5 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ 
\\
$ \Lambdac \DS $
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 2 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ 
 & $ \sqrt{ 5 } $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \Cascadacc \omega $& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ \sqrt{\frac{ 16 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ 
\\
$ \SigmacS \D $& $ 1 $ 
 & $ 1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{ 3 } $ 
 & $ -1 $ & $ -2 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{ 5 } $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ -\sqrt{ 3 } $ 
 & $ -1 $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ & $ 0 $ 
\\
$ \OmegaccS \kaon $
 & $ -\sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 3 }{ 2 
     }} $ & $ -\sqrt{ 2 } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 2 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{ 2 } 
   $ & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ 
\\
$ \Omegacc \kaonS $
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 9 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ 
\\
$ \Sigmac \DS $
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ \frac{ 4 }{ 3 
     } $ & $ -1 $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 1 }{ 3  } $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \CascadaccS \rho $
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 6 }} 
   $ 
\\
$ \SigmacS \DS $
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 9 }} $ 
 & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 9 }} 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ -\frac{ 14 }{ 3  } 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
 & $ -\sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \CascadaccS \omega $& $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{ 5 } $ 
 & $ -\sqrt{\frac{ 5 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{\frac{ 1 
    }{ 3 }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 18 }} 
   $ 
\\
$ \Cascadacc \phi $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ 
\\
$ \Cascadac \DsS $& $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ 0 $ & $ \sqrt{ 3 } 
   $ & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 1 $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 1 $ & $ 1 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ \sqrt{\frac{ 5 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ 
\\
$ \CascadacS \Ds $& $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 1 $ & $ 0 $ 
 & $ -\sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
\\
$ \Cascadacp \DsS $& $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ -\sqrt{ 3 } 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 9 }} $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 9 
     }} $ 
\\
$ \CascadaccS \etap $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ & $ \sqrt{\frac{ 2 
    }{ 9 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
\\
$ \CascadacS \DsS $& $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 9 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ 
\\
$ \CascadaccS \phi $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\frac{ 1 }{ 3  } $ 
\\
$ \OmegaccS \kaonS $
 & $ -\sqrt{\frac{ 5 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 5 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 6 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 18 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\frac{ 1 }{ 3  } 
   $ & $ -\frac{ 5 }{ 3  } 
   $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \Cascadacc \kaonb $ 
 &  $ \Omegacc \eta $ &  $ \Omegacc 
  \omega $ &  $ \Cascadac \D $ 
 &  $ \Cascadacc \kaonSb $ 
 &  $ \Cascadacp \D $ &  $ \Cascadac 
  \DS $ &  $ \Omegacc \etap $ 
 &  $ \Omegacc \phi $ &  $ \Cascadacp 
  \DS $ &  $ \CascadaccS \kaonSb $ 
 &  $ \CascadacS \DS $ &  $ \Omegac \Ds 
  $ &  $ \OmegaccS \omega $ 
 &  $ \Omegac \DsS $ &  $ \OmegacS \DsS 
  $ &  $ \OmegaccS \phi $ 
\\
$ \Cascadacc \kaonb $& $ -2 $ 
 & $ \sqrt{ 3 } $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ \sqrt{\frac{ 3 }{ 2 
    }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 2 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ \sqrt{\frac{ 32 
    }{ 3 }} $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ 
 \\
$ \Omegacc \eta $
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 18 }} 
   $ & $ -\sqrt{ 8 } $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ 0 $ 
\\
$ \Omegacc \omega $
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \frac{ 5 }{ 3  } 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 49 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ \frac{ 2 }{ 3 
     } $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Cascadac \D $
 & $ \sqrt{\frac{ 3 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 2 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -1 $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 3 } $ 
 & $ -1 $ & $ 0 $ 
 & $ 2 $ & $ 2 $ 
 & $ \sqrt{ 8 } $ 
 & $ 0 $ & $ -2 $ 
 & $ 2 $ & $ \sqrt{ 8 } 
   $ & $ 0 $ 
\\
$ \Cascadacc \kaonSb $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -1 $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ \sqrt{\frac{ 25 }{ 6 
    }} $ & $ \sqrt{\frac{ 1 
    }{ 6 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 49 }{ 18 
     }} $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
\\
$ \Cascadacp \D $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ \sqrt{\frac{ 1 }{ 6 
    }} $ & $ \sqrt{\frac{ 25 
    }{ 6 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ -1 $ & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{\frac{ 32 
    }{ 3 }} $ & $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ & $ 0 $ 
\\
$ \Cascadac \DS $
 & $ \sqrt{\frac{ 1 }{ 2 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 6 
     }} $ 
 & $ -\sqrt{\frac{ 1 }{ 6 }} 
   $ & $ \sqrt{ 3 } $ 
 & $ \sqrt{\frac{ 1 }{ 6 }} 
   $ & $ 2 $ & $ -3 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 16 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $
\\
$ \Omegacc \etap $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -1 $ & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 1 }{ 3 
     }} $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ & $ 0 $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \Omegacc \phi $
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 7 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 32 }{ 9 
     }} $ 
\\
$ \Cascadacp \DS $
 & $ \sqrt{\frac{ 25 }{ 6 }} 
   $ & $ \sqrt{\frac{ 25 }{ 18 
    }} $ 
 & $ -\sqrt{\frac{ 49 }{ 18 }} 
   $ & $ 2 $ 
 & $ -\sqrt{\frac{ 49 }{ 18 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 3 
     }} $ & $ \sqrt{\frac{ 16 
    }{ 3 }} $ 
 & $ \frac{ 5 }{ 3  } $ 
 & $ 0 $ & $ -3 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ -\frac{ 14 }{ 3  } 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ 0 $ 
\\
$ \CascadaccS \kaonSb $
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ -\sqrt{ 8 } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 2 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ \sqrt{\frac{ 4 
    }{ 3 }} $ & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\frac{ 16 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 128 }{ 9 }} 
   $ 
\\
$ \CascadacS \DS $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ \sqrt{ 8 } $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -6 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\frac{ 16 }{ 3  } 
   $ & $ 0 $ 
\\
$ \Omegac \Ds $& $ 0 $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ -2 $ 
 & $ 2 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 25 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 3 
    }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ 
\\
$ \OmegaccS \omega $
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -2 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Omegac \DsS $& $ 0 $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ 0 $ & $ 2 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 16 }{ 3 
    }} $ & $ \frac{ 5 }{ 3 
     } $ & $ \frac{ 7 }{ 3 
     } $ 
 & $ -\frac{ 14 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 25 }{ 3 
     }} $ & $ 0 $ 
 & $ -3 $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ 
\\
$ \OmegacS \DsS $& $ 0 $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ 0 $ & $ \sqrt{ 8 } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ 0 $ 
 & $ -\frac{ 16 }{ 3  } $ 
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -6 $ 
 & $ \frac{ 4 }{ 3  } $ 
\\
$ \OmegaccS \phi $
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \frac{ 4 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 128 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 9 }} 
   $ & $ \frac{ 4 }{ 3  } 
   $ & $ -\frac{ 10 }{ 3  } 
   $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \CascadaccS \kaonb $ 
 &  $ \Omegacc \omega $ &  $ \Cascadacc 
  \kaonSb $ &  $ \OmegaccS \eta $ 
 &  $ \Cascadac \DS $ &  $ \CascadacS 
  \D $ &  $ \Omegacc \phi $ 
 &  $ \Cascadacp \DS $ &  $ \CascadaccS 
  \kaonSb $ &  $ \CascadacS \DS $ 
 &  $ \OmegaccS \omega $ 
 &  $ \OmegacS \Ds $ &  $ \Omegac \DsS 
  $ &  $ \OmegaccS \etap $ 
 &  $ \OmegacS \DsS $ &  $ \OmegaccS 
  \phi $ 
\\
$ \CascadaccS \kaonb $& $ -2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 16 }{ 3 
     }} $ & $ \sqrt{ 3 } 
   $ & $ -\sqrt{ 2 } $ 
 & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ \sqrt{\frac{ 5 
    }{ 3 }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ 
\\
$ \Omegacc \omega $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \Cascadacc \kaonSb $
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ 2 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ \sqrt{\frac{ 32 
    }{ 9 }} $ 
 & $ \sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 80 }{ 9 
     }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 40 }{ 9 }} 
   $ 
\\
$ \OmegaccS \eta $
 & $ \sqrt{ 3 } $ 
 & $ 0 $ & $ 2 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 2 }{ 3 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ \sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \Cascadac \DS $
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 8 }{ 3 
    }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ 0 $ 
 & $ -2 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \CascadacS \D $
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 2 }{ 3 
     }} $ & $ \sqrt{\frac{ 2 
    }{ 3 }} $ & $ -2 $ 
 & $ -1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ -2 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Omegacc \phi $
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 32 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 40 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 80 }{ 9 
     }} $ 
\\
$ \Cascadacp \DS $
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 9 
    }} $ & $ \sqrt{\frac{ 32 
    }{ 9 }} $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \CascadaccS \kaonSb $
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 80 }{ 9 }} 
   $ & $ \sqrt{ 5 } $ 
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ \sqrt{\frac{ 40 
    }{ 9 }} $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\frac{ 10 }{ 3  } 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ & $ \frac{ 1 }{ 3 
     } $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 50 }{ 9 }} 
   $ 
\\
$ \CascadacS \DS $
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 9 
    }} $ & $ \sqrt{\frac{ 10 
    }{ 9 }} $ 
 & $ \sqrt{\frac{ 10 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -3 $ 
 & $ \sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ 
 & $ -\frac{ 10 }{ 3  } $ 
 & $ 0 $ 
\\
$ \OmegaccS \omega $
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 9 }} 
   $ & $ \frac{ 1 }{ 3  } 
   $ & $ \sqrt{\frac{ 2 }{ 9 
    }} $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
\\
$ \OmegacS \Ds $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -2 $ & $ -2 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ -1 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
\\
$ \Omegac \DsS $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 4 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ -\frac{ 2 }{ 3  } 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ 
\\
$ \OmegaccS \etap $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ 
 & $ \frac{ 2 }{ 3  } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \frac{ 2 }{ 3  } 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \OmegacS \DsS $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\frac{ 10 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 9 }} 
   $ & $ -3 $ 
 & $ -\frac{ 2 }{ 3  } $ 
\\
$ \OmegaccS \phi $
 & $ \sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 40 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 80 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 50 }{ 9 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ \sqrt{\frac{ 20 }{ 9 
    }} $ & $ 0 $ 
 & $ -\frac{ 2 }{ 3  } $ 
 & $ -\frac{ 4 }{ 3  } $ 
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \Cascadacc \D $ 
 &  $ \Omegacc \Ds $ &  $ \Cascadacc 
  \DS $ &  $ \Omegacc \DsS $ 
 &  $ \CascadaccS \DS $ &  $ \Omegaccc 
  \omega $ &  $ \OmegaccS \DsS $ 
 &  $ \Omegaccc \phi $ \\
$ \Cascadacc \D $& $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{ 12 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{ 24 } $ 
 & $ -\sqrt{ 8 } $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ 0 $ \\
$ \Omegacc \Ds $
 & $ -\sqrt{ 2 } $ 
 & $ 1 $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 25 }{ 3 
    }} $ & $ \sqrt{\frac{ 16 
    }{ 3 }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 32 }{ 3 }} 
   $ & $ \sqrt{ 8 } $ 
 \\
$ \Cascadacc \DS $
 & $ \sqrt{ 12 } $ 
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ -\frac{ 4 }{ 3  } 
   $ & $ -\sqrt{\frac{ 2 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 8 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ 0 $ 
\\
$ \Omegacc \DsS $
 & $ \sqrt{\frac{ 2 }{ 3 }} 
   $ & $ \sqrt{\frac{ 25 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 2 }{ 9 }} 
   $ & $ -1 $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ \\
$ \CascadaccS \DS $
 & $ \sqrt{ 24 } $ 
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 9 
     }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ -\frac{ 20 }{ 3  } $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 128 }{ 9 
     }} $ & $ 0 $ 
 \\
$ \Omegaccc \omega $
 & $ -\sqrt{ 8 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $  \\
$ \OmegaccS \DsS $
 & $ \sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 32 }{ 3 
    }} $ 
 & $ -\frac{ 4 }{ 3  } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 128 }{ 9 }} 
   $ & $ 0 $ & $ -4 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ \\
$ \Omegaccc \phi $& $ 0 $ 
 & $ \sqrt{ 8 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $  \\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
 &  $ \Cascadacc \DS $ 
 &  $ \Omegaccc \eta $ &  $ \CascadaccS 
  \D $ &  $ \Omegacc \DsS $ 
 &  $ \CascadaccS \DS $ &  $ \Omegaccc 
  \omega $ &  $ \OmegaccS \Ds $ 
 &  $ \Omegaccc \etap $ &  $ \OmegaccS 
  \DsS $ &  $ \Omegaccc \phi $ 
\\
$ \Cascadacc \DS $
 & $ \frac{ 2 }{ 3  } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ -\sqrt{ 12 } $ 
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 20 }{ 9 
     }} $ 
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ & $ \sqrt{\frac{ 8 
    }{ 3 }} $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \Omegaccc \eta $
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ 0 $ & $ 1 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ 0 $ 
 & $ -\sqrt{ 2 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \CascadaccS \D $
 & $ -\sqrt{ 12 } $ 
 & $ 1 $ & $ 0 $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ \sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \Omegacc \DsS $
 & $ -\sqrt{\frac{ 32 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 8 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 2 $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ \sqrt{\frac{ 4 }{ 3 
    }} $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ 
\\
$ \CascadaccS \DS $
 & $ -\sqrt{\frac{ 20 }{ 9 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ 0 $ 
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ -\frac{ 8 }{ 3  } 
   $ & $ \sqrt{\frac{ 1 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ 0 $ 
\\
$ \Omegaccc \omega $
 & $ -\sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 5 } $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ 0 $ 
\\
$ \OmegaccS \Ds $
 & $ -\sqrt{\frac{ 8 }{ 3 }} 
   $ & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{ 2 } $ 
 & $ -\sqrt{\frac{ 16 }{ 3 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ & $ 0 $ 
 & $ 1 $ & $ 1 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ -\sqrt{ 5 } $ 
\\
$ \Omegaccc \etap $
 & $ \sqrt{\frac{ 8 }{ 3 }} 
   $ & $ 0 $ 
 & $ \sqrt{ 2 } $ 
 & $ \sqrt{\frac{ 4 }{ 3 }} 
   $ & $ \sqrt{\frac{ 10 }{ 3 
    }} $ & $ 0 $ & $ 1 $ 
 & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ 0 $ 
\\
$ \OmegaccS \DsS $
 & $ -\sqrt{\frac{ 40 }{ 9 }} 
   $ & $ -\sqrt{\frac{ 10 }{ 3 
     }} $ 
 & $ -\sqrt{\frac{ 10 }{ 3 }} 
   $ & $ 0 $ 
 & $ -\sqrt{\frac{ 50 }{ 9 }} 
   $ & $ 0 $ 
 & $ \sqrt{\frac{ 5 }{ 3 }} 
   $ & $ \sqrt{\frac{ 5 }{ 3 
    }} $ & $ -1 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ 
\\
$ \Omegaccc \phi $& $ 0 $ 
 & $ 0 $ & $ 0 $ 
 & $ \sqrt{\frac{ 20 }{ 3 }} 
   $ & $ 0 $ & $ 0 $ 
 & $ -\sqrt{ 5 } $ 
 & $ 0 $ 
 & $ -\sqrt{\frac{ 1 }{ 3 }} 
   $ & $ 0 $ 
\\
\end{tabular}
